Reactive Synthesis with Maximum Realizability of Linear Temporal Logic Specifications

A challenging problem for autonomous systems is to synthesize a reactive controller that conforms to a set of given correctness properties. Linear temporal logic (LTL) provides a formal language to specify the desired behavioral properties of systems. In applications in which the specifications originate from various aspects of the system design, or consist of a large set of formulas, the overall system specification may be unrealizable. Driven by this fact, we develop an optimization variant of synthesis from LTL formulas, where the goal is to design a controller that satisfies a set of hard specifications and minimally violates a set of soft specifications. To that end, we introduce a value function that, by exploiting the LTL semantics, quantifies the level of violation of properties. Inspired by the idea of bounded synthesis, we fix a bound on the implementation size and search for an implementation that is optimal with respect to the said value function. We propose a novel maximum satisfiability encoding of the search for an optimal implementation (within the given bound on the implementation size). We iteratively increase the bound on the implementation size until a termination criterion, such as a threshold over the value function, is met.

==> procedure.tex <==
\tikzstyle{operation} = [rectangle, draw, fill=gray!25,
text width=11em, text centered,  minimum height=2.5em]
\tikzstyle{condition} = [diamond, aspect=2.5, draw, fill=gray!25, 
text width=21em, text centered, node distance=3cm, inner sep=-10pt]
\tikzstyle{terminal} = [draw, ellipse, fill=gray!20, node distance=3cm, minimum height=2.5em, text width=11em, text centered, inner sep=0.5pt, node distance=2cm]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 1.5cm, auto]
\tikzstyle{every node}=[font=\footnotesize]

\node [operation] (ucba_h) {Convert $\varphi$ to UCBA $\autA$};
\node [operation, below of=ucba_h,yshift=.1cm] (uba_s) {Construct UBA $\relaxfg(\gphi_i)$ for each $\LTLglobally \varphi_i$ and $\LTLfinally \LTLglobally \varphi_i$};
\node [operation, below of=uba_s,yshift=.1cm] (ucba_s) {Construct UCBA $\autA_i$ for each $\LTLglobally \LTLfinally \varphi_i$};
\node [operation, below of=ucba_s,yshift=.1cm] (set_b) {Set implementation size};
\node [operation, right of=uba_s, node distance=4cm,yshift=-.8cm,text width=5em] (maxsat) {Encode in MaxSAT};
\node [condition, right of=maxsat, node distance=4.5cm] (term_cond) {Exceeded value threshold/\\time limit/implementation bound?};
\node [terminal, above of=term_cond, node distance=2cm] (extract) {Extract implementation};
\node [operation, below of=term_cond, node distance=2cm,text width=5.5cm] (inc_b) {Increase the implementation bound};

\path [line] (ucba_h.east) -- (maxsat);
\path [line] (uba_s.east) -- (maxsat);
\path [line] (ucba_s.east) -- (maxsat);
\path [line] (maxsat) -- (term_cond);
\path [line, -] +(-4.5cm,-2.05cm) -- node[above, text centered, text width=2cm] {set of soft specifications} node[below] {$\LTLglobally\varphi_1, \ldots, \LTLglobally\varphi_n$} +(-2.5cm,-2.05cm);
\path [line] +(-4.5cm,0cm) -- node[above] {hard specification} node[below] {$\varphi$} (ucba_h);
\path [line] +(-2.5cm,-2.05cm) -- (uba_s.west);
\path [line] +(-2.5cm,-2.05cm) -- (ucba_s.west);
\path [line] +(-4.5cm,-4.2cm) -- node[above, text centered, text width=3cm] {initial implementation bound}(set_b);
\path [line] (set_b.north east) -- (maxsat);
\path [line] (term_cond) -- node[left,near start] {yes} (extract);
\path [line] (term_cond) -- node[left] {no} (inc_b);
\path [line] (inc_b) -- (set_b);

\end{tikzpicture}

==> waiter-strategy.tex <==
\begin{tikzpicture}[node distance=1.5 cm,auto,>=latex',line join=bevel,transform shape]
\node[circle,draw] at (0,0) (s0) {$s_0$};
\node  [left of=s0,xshift=.5cm] (ini) {};
\node  [below left of =s0,yshift=-1cm,circle,draw] (s1) {$s_1$};
\node  [below right of =s0,yshift=-1cm,circle,draw] (s2) {$s_2$};
\draw [->] (s0) edge[loop above] node[right] {$\neg \mathit{r1}\wedge\neg \mathit{r2}$}(s0);
\draw [->] (s0) edge[bend right] node[above,sloped] {$\mathit{r1}\wedge\neg \mathit{r2}$} (s1);
\draw [->] (s0) edge node[left,near end] {$\mathit{r2}$} (s2);
\draw [->] (s1) edge node[below,sloped] {$\tiny\neg \mathit{r1}\wedge\neg \mathit{r2}$}(s0);
\draw [->] (s1) edge[loop left] node[below,yshift=-.3cm] {$\tiny\mathit{r1}\wedge\neg \mathit{r2}$}(s1);
\draw [->] (s1) edge node[above,midway] {$\mathit{r2}$} (s2);	
\draw [->] (s2) edge[bend right] node[right] {$\neg\mathit{r1}$}(s0);
\draw [->] (s2) edge[bend left] node[below] {$\mathit{r1}$} (s1);
\draw [->] (ini) edge (s0);
\end{tikzpicture}
